Autonomous Cooperative Wall Building by a Team of Unmanned Aerial Vehicles in the MBZIRC 2020 Competition

This paper presents a system for autonomous cooperative wall building with a team of Unmanned Aerial Vehicles (UAVs). The system was developed for Challenge 2 of the Mohamed Bin Zayed International Robotics Challenge (MBZIRC) 2020. The wall-building scenario of Challenge 2 featured an initial stack of bricks and wall structure where the individual bricks had to be placed by a team of three UAVs. The objective of the task was to maximize collected points for placing the bricks within the restricted construction time while following the prescribed wall pattern. The proposed approach uses initial scanning to find a priori unknown locations of the bricks and the wall structure. Each UAV is then assigned to individual bricks and wall placing locations and further perform grasping and placement using onboard resources only. The developed system consists of methods for scanning a given area, RGB-D detection of bricks and wall placement locations, precise grasping and placing of bricks, and coordination of multiple UAVs. The paper describes the overall system, individual components, experimental verification in demanding outdoor conditions, the achieved results in the competition, and lessons learned. The presented CTU-UPenn-NYU approach achieved the overall best performance among all participants to won the MBZIRC competition by collecting the highest number of points by correct placement of a high number of bricks.

==> fig/arena_layout.tex <==
%!TEX root = ../main.tex

\tikzset{
    wall/.style={
      color = yellow,
      line width=0.3cm,
    },
    orange/.style={
      color = orange,
      line width=0.2cm,
    },
    blue/.style={
      color = blue,
      line width = 0.2cm,
    },
    green/.style={
      color = green,
      line width = 0.2cm,
    },
    red/.style={
      color = red,
      line width = 0.2cm,
    },
    redline/.style={
      color = red,
      line width = 0.02cm,
      dashed,
    },
    greenline/.style={
      color = green,
      line width = 0.02cm,
      dashed,
    },
    blueline/.style={
      color = blue,
      line width = 0.02cm,
      dashed,
    },
    orangeline/.style={
      color = orange,
      line width = 0.02cm,
      dashed,
    },
    description/.style={
      rectangle,
      double distance=1pt,
      inner sep=5pt,
      %draw=black, very thick,
      %minimum height=2em,
      text centered,
    }
}

\trimbox{10.0 0 5.0 0}{
\scalebox{0.5}{
\begin{tikzpicture}

\tikzmath{\mvby = 9; %how to move uav brick y coordinate
          \mvugvbx = -10; %how to move ugv brick x coordinate
          \mvugvby = 7.5; %how to move ugv brick y coordinate
          \mvugvx = -130;  %ugv pattern move x
          \mvugvxend = \mvugvx + 40;
          \mvugvxenddva = \mvugvx + 4;
          \mvugvyy=30;  %ugv pattern move y
          \mvugvyyend = \mvugvyy + 4;
          \mvugvyydva = \mvugvyy - 1;
          \mvugvyyenddva = \mvugvyydva - 40;
          \mvugvxcm = 0.1 * \mvugvx;
          \mvugvyycm = 0.1 * \mvugvyy;
          }


    %%UAV WALL
    \node[description] at (0,1) {UAV wall};
    %UAV wall1
    \draw[wall] (-4.242640687, 2.2121) -- +(-45:2cm);
    \draw[wall] (-4.242640687, 2.2121) -- +(135:2cm);
    \node[description] at (-4.942640687, 1.5121) {UAV1 channel};
    
    %UAV wall2
    \draw[wall] (-1.41 , 2.0) -- +(45:2cm);
    \draw[wall] (-1.41 , 2.0) -- +(-135:2cm);
    \node[description] at (-2.11 , 2.8) {UAV2 channel};

    %UAV wall3
    \draw[wall] (1.41 , 2.2121) -- +(-45:2cm);
    \draw[wall] (1.41 , 2.2121) -- +(135:2cm);
    \node[description] at (2.11 , 2.9121) {UAV3 channel};

    %UAV wall4
    \draw[wall] (4.242640687,2.0) -- +(45:2cm);
    \draw[wall] (4.242640687,2.0) -- +(-135:2cm);



    %%UAV BRICKS
    \node[description] at ($(0.0, -9.5) + (0,\mvby)$) {UAV brick stack};
    %UAV orange
    \draw[orange] ($(-3.9, -10) + (0,\mvby)$) -- +(0:1.8cm);
    \draw[orange] ($(-1.9, -10) + (0,\mvby)$) -- +(0:1.8cm);
    \draw[orange] ($(0.1, -10) + (0,\mvby)$) -- +(0:1.8cm);
    \draw[orange] ($(2.1, -10) + (0,\mvby)$) -- +(0:1.8cm);
    \draw[orangeline] ($(-4.0 , -10.00) + (0,\mvby)$) -- +(8 , 0) node[right] (orangelinelabe) {};

    %UAV blue
    \draw[blue] ($(-3.9333, -10.75 ) + (0,\mvby)$) -- +(0:1.2cm);
    \draw[blue] ($( -2.5999, -10.75  ) + (0,\mvby)$) -- +(0:1.2cm);
    \draw[blue] ($(-1.2666, -10.75 ) + (0,\mvby)$) -- +(0:1.2cm);
    \draw[blue] ($(0.066, -10.75  ) + (0,\mvby)$) -- +(0:1.2cm);
    \draw[blue] ($(1.3999, -10.75  ) + (0,\mvby)$) -- +(0:1.2cm);
    \draw[blue] ($(2.7333, -10.75  ) + (0,\mvby)$) -- +(0:1.2cm);

    \draw[blueline] ($(-4.0 , -10.75) + (0,\mvby)$) -- +(8 , 0) node[right] (bluelinelabe) {};

    %UAV green 1
    \draw[green] ($(-3.6333, -11.5) + (0,\mvby)$) -- +(0:0.6cm);
    \draw[green] ($(-2.3000, -11.5) + (0,\mvby)$) -- +(0:0.6cm);
    \draw[green] ($(-0.9666, -11.5) + (0,\mvby)$) -- +(0:0.6cm);
    \draw[green] ($(0.3666, -11.5) + (0,\mvby)$) -- +(0:0.6cm);
    \draw[green] ($(1.7000, -11.5) + (0,\mvby)$) -- +(0:0.6cm);
    \draw[green] ($(3.0333, -11.5) + (0,\mvby)$) -- +(0:0.6cm);
    
    %UAV green 2
    \draw[green] ($(-3.6333, -12.25) + (0,\mvby)$) -- +(0:0.6cm);
    \draw[green] ($(-2.3000, -12.25) + (0,\mvby)$) -- +(0:0.6cm);
    \draw[green] ($(-0.9666, -12.25) + (0,\mvby)$) -- +(0:0.6cm);
    \draw[green] ($(0.3666, -12.25) + (0,\mvby)$) -- +(0:0.6cm);
    \draw[green] ($(1.7000, -12.25) + (0,\mvby)$) -- +(0:0.6cm);
    \draw[green] ($(3.0333, -12.25) + (0,\mvby)$) -- +(0:0.6cm);

    \draw[greenline] ($(-4.0 , -11.875) + (0,\mvby)$) -- +(8 , 0) node[right] (greenlinelabe) {};

    %UAV red 1
    \draw[red] ($(-3.8166 , -13) + (0,\mvby)$) -- +(0:0.3cm);
    \draw[red] ($(-3.14999 , -13) + (0,\mvby)$) -- +(0:0.3cm);
    \draw[red] ($(-2.4833 , -13) + (0,\mvby)$) -- +(0:0.3cm);
    \draw[red] ($(-1.8166 , -13) + (0,\mvby)$) -- +(0:0.3cm);
    \draw[red] ($(-1.1499 , -13) + (0,\mvby)$) -- +(0:0.3cm);
    \draw[red] ($(-0.4833 , -13) + (0,\mvby)$) -- +(0:0.3cm);
    \draw[red] ($(0.1833 , -13) + (0,\mvby)$) -- +(0:0.3cm);
    \draw[red] ($(0.8499 , -13) + (0,\mvby)$) -- +(0:0.3cm);
    \draw[red] ($(1.5166 , -13) + (0,\mvby)$) -- +(0:0.3cm);
    \draw[red] ($(2.1833 , -13) + (0,\mvby)$) -- +(0:0.3cm);
    \draw[red] ($(2.8499 , -13) + (0,\mvby)$) -- +(0:0.3cm);
    \draw[red] ($(3.5166 , -13) + (0,\mvby)$) -- +(0:0.3cm);

    %UAV red 2
    \draw[red] ($(-3.8166 , -13.75) + (0,\mvby)$) -- +(0:0.3cm);
    \draw[red] ($(-3.14999 , -13.75) + (0,\mvby)$) -- +(0:0.3cm);
    \draw[red] ($(-2.4833 , -13.75) + (0,\mvby)$) -- +(0:0.3cm);
    \draw[red] ($(-1.8166 , -13.75) + (0,\mvby)$) -- +(0:0.3cm);
    \draw[red] ($(-1.1499 , -13.75) + (0,\mvby)$) -- +(0:0.3cm);
    \draw[red] ($(-0.4833 , -13.75) + (0,\mvby)$) -- +(0:0.3cm);
    \draw[red] ($(0.1833 , -13.75) + (0,\mvby)$) -- +(0:0.3cm);
    \draw[red] ($(0.8499 , -13.75) + (0,\mvby)$) -- +(0:0.3cm);
    \draw[red] ($(1.5166 , -13.75) + (0,\mvby)$) -- +(0:0.3cm);
    \draw[red] ($(2.1833 , -13.75) + (0,\mvby)$) -- +(0:0.3cm);
    \draw[red] ($(2.8499 , -13.75) + (0,\mvby)$) -- +(0:0.3cm);
    \draw[red] ($(3.5166 , -13.75) + (0,\mvby)$) -- +(0:0.3cm);

    \draw[redline] ($(-4.0 , -13.375) + (0,\mvby)$) -- +(8 , 0) node[right] (redlinelabe) {};

    \node[description] at ($(5, -11.85) + (0,\mvby)$) (desc_mapped_bricks) {\begin{tabular}{c}Mapped\\lines of\\brick\\types\end{tabular} };


    \draw[->,dotted] (desc_mapped_bricks.west) -- (redlinelabe.west);
    \draw[->,dotted] (desc_mapped_bricks.west) -- (greenlinelabe.west);
    \draw[->,dotted] (desc_mapped_bricks.west) -- (bluelinelabe.west);
    \draw[->,dotted] (desc_mapped_bricks.west) -- (orangelinelabe.west);

    \draw[thick,dash dot] ($(-1.3333333, -9.75) + (0,\mvby)$) -- ($(-1.3333333 , -14.20) + (0,\mvby)$);
    \node[description] at ($(-2.6666666, -14.10) + (0,\mvby)$) {UAV1 part};
    \draw[thick,dash dot] ($( 1.3333333, -9.75) + (0,\mvby)$) -- ($(1.3333333 , -14.20) + (0,\mvby)$);
    \node[description] at ($(0, -14.10) + (0,\mvby)$) {UAV2 part};
    \node[description] at ($(2.6666666, -14.10) + (0,\mvby)$) {UAV3 part};

    %% UGV WALL
    \node[description] at ($(+2, -0.5) + (\mvugvxcm,\mvugvyycm)$) { UGV wall place};
    % L-ka mělo 0.4x4 metry
    \foreach \x in {\mvugvx,...,\mvugvxend} \foreach \y in {\mvugvyy,...,\mvugvyyend}
    {
        \pgfmathparse{mod(\x+\y,2) ? "magenta" : "white"}
        \edef\colour{\pgfmathresult}
        \path[fill=\colour] (0.1*\x,0.1*\y) rectangle ++ (0.1,0.1);
    }
    \foreach \x in {\mvugvx,...,\mvugvxenddva} \foreach \y in {\mvugvyydva,...,\mvugvyyenddva}
    {
        \pgfmathparse{mod(\x+\y,2) ? "magenta" : "white"}
        \edef\colour{\pgfmathresult}
        \path[fill=\colour] (0.1*\x,0.1*\y) rectangle ++ (0.1,0.1);
    }

   %% UGV WALL place
   \node[description] at ($(0.5, -9.5) + (\mvugvbx,\mvugvby)$) { UGV brick stack};
   %orange UGV
   \draw[orange] ($(2.85, -10.0 ) + (\mvugvbx,\mvugvby)$) -- +(0:1.8cm);
   \draw[orange] ($(2.85, -10.3 ) + (\mvugvbx,\mvugvby)$) -- +(0:1.8cm);
   \draw[orange] ($(2.85, -10.6 ) + (\mvugvbx,\mvugvby)$) -- +(0:1.8cm);

   %blue UGV
   \draw[blue] ($(0.85, -10.0  ) + (\mvugvbx,\mvugvby)$) -- +(0:1.2cm);
   \draw[blue] ($(0.85, -10.3 ) + (\mvugvbx,\mvugvby)$) -- +(0:1.2cm);
   \draw[blue] ($(0.85, -10.6  ) + (\mvugvbx,\mvugvby)$) -- +(0:1.2cm);

   %green UGV
   \draw[green] ($(-1.25, -10) + (\mvugvbx,\mvugvby)$) -- +(0:0.6cm);
   \draw[green] ($(-0.55, -10) + (\mvugvbx,\mvugvby)$) -- +(0:0.6cm);
   \draw[green] ($(-1.25, -10.3) + (\mvugvbx,\mvugvby)$) -- +(0:0.6cm);
   \draw[green] ($(-0.55, -10.3) + (\mvugvbx,\mvugvby)$) -- +(0:0.6cm);
   \draw[green] ($(-1.25, -10.6) + (\mvugvbx,\mvugvby)$) -- +(0:0.6cm);
   \draw[green] ($(-0.55, -10.6) + (\mvugvbx,\mvugvby)$) -- +(0:0.6cm);

   %red
   \draw[red] ($(-3.4, -10) + (\mvugvbx,\mvugvby)$) -- +(0:0.3cm);
   \draw[red] ($(-3.0, -10) + (\mvugvbx,\mvugvby)$) -- +(0:0.3cm);
   \draw[red] ($(-2.6, -10 ) + (\mvugvbx,\mvugvby)$) -- +(0:0.3cm);
   \draw[red] ($(-2.2, -10 ) + (\mvugvbx,\mvugvby)$) -- +(0:0.3cm);
   \draw[red] ($(-3.4, -10.3) + (\mvugvbx,\mvugvby)$) -- +(0:0.3cm);
   \draw[red] ($(-3.0, -10.3) + (\mvugvbx,\mvugvby)$) -- +(0:0.3cm);
   \draw[red] ($(-2.6, -10.3 ) + (\mvugvbx,\mvugvby)$) -- +(0:0.3cm);
   \draw[red] ($(-2.2, -10.3 ) + (\mvugvbx,\mvugvby)$) -- +(0:0.3cm);
   \draw[red] ($(-3.0, -10.6 ) + (\mvugvbx,\mvugvby)$) -- +(0:0.3cm);
   \draw[red] ($(-2.6, -10.6 ) + (\mvugvbx,\mvugvby)$) -- +(0:0.3cm);
     
\end{tikzpicture}
}
}


==> fig/grasping_state_machine.tex <==
%!TEX root = ../main.tex

\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}

%%{ tikzset

\tikzset{
  state/.style={
    rectangle,
    inner sep=5pt,
    draw=black, very thick,
    minimum height=2em,
    text centered,
  },
  final_state/.style={
    rectangle,
    rounded corners,
    draw=black, very thick,
    minimum height=2em,
    text centered,
  },
  initial_state/.style={
    rectangle,
    double=white,
    double distance=1pt,
    inner sep=2pt,
    draw=black, very thick,
    minimum height=2em,
    text centered,
  },
  point/.style={
    circle,
    inner sep=0pt,
    minimum size=3pt,
    fill=red
  },
  adder/.style={
    circle,
    inner sep=2pt,
    minimum size=0.3in,
    draw=black, very thick,
    text centered
  },
  state_gray/.style={
    rectangle,
    draw=black, very thick,
    fill=gray!40,
    minimum height=1.0em,
    text centered,
    inner sep=0,
  },
  state_white/.style={
    rectangle,
    draw=black, very thick,
    fill=white,
    minimum height=1.0em,
    text centered,
    text=black,
    inner sep=0,
  },
  state_green/.style={
    rectangle,
    draw=black, very thick,
    fill=green!50,
    minimum height=1.0em,
    text centered,
    text=black,
  },
  state_red/.style={
    rectangle,
    draw=black, very thick,
    fill=red!70,
    minimum height=1.0em,
    text centered,
    text=black,
    inner sep=0,
  },
  state_blue/.style={
    rectangle,
    draw=black, very thick,
    fill=blue!40,
    minimum height=1.0em,
    text centered,
    text=black,
    inner sep=0,
  },
  final_state/.style={
    rectangle,
    rounded corners,
    draw=black, very thick,
    minimum height=2em,
    text centered,
  },
  initial_state/.style={
    rectangle,
    double=white,
    double distance=1pt,
    inner sep=2pt,
    draw=black, very thick,
    minimum height=2em,
    text centered,
  },
  point/.style={
    circle,
    inner sep=0pt,
    minimum size=3pt,
    fill=red
  },
}

%%}

\begin{tikzpicture}[->,>=stealth', node distance=1.5cm,scale=0.8, every node/.style={scale=0.8}]

  \node[state, shift = {(0, -0.5)}] (idle) {
      \begin{tabular}{c}
        \small Waiting for a brick \\
        \small $n \leftarrow 0$
      \end{tabular}
    };

  % \path (idle.north)+(4.0, 0.5) node (label1) {\textbf{Brick grasping state machine}};

  \node[state, below of = idle, shift = {(0, -0.2)}] (align1) {
      \begin{tabular}{c}
        \small Align horizontally
      \end{tabular}
    }; 

  \node[state, below of = align1, shift = {(0, 0)}] (descend) {
      \begin{tabular}{c}
        \small Descend to \SI{0.8}{\meter}
      \end{tabular}
    }; 

  \node[state_green, below of = descend, shift = {(0, 0)}] (align2) {
      \begin{tabular}{c}
        \small Align for grasping
      \end{tabular}
    }; 

  \node[state_green, below of = align2, shift = {(0, 0)}] (grasping) {
      \begin{tabular}{c}
        \small Grasping
      \end{tabular}
    }; 

  \node[state, right of = descend, shift = {(5.0cm, 0)}] (repeat) {
      \begin{tabular}{c}
        \small Ascend and repeat,\\
        \small $n \leftarrow n+1$
      \end{tabular}
    }; 

  \node[state, below of = repeat, shift = {(1.25, -0.5)}] (takeoff) {
      \begin{tabular}{c}
       \small Ascend to\\
       \SI{2}{\meter} height
      \end{tabular}
    }; 

  \node[final_state, below of = takeoff, shift = {(-2.0, -0.75)}] (succes) {
      \begin{tabular}{c}
        \small Succeeded
      \end{tabular}
    }; 

    \node[final_state, left of = succes, shift = {(-5.5, 0)}] (timeout) {
      \begin{tabular}{c}
        \small brick \\ 
        \small not detected
      \end{tabular}
    }; 

    \node[final_state, below of = takeoff, shift = {(1.5, -0.75)}] (failure) {
      \begin{tabular}{c}
        \small grasping \\
        \small was unsuccessful
      \end{tabular}
    }; 

    % \node[final_state, below of = takeoff, shift = {(0, -3.0)}] (pes) {
    %   \begin{tabular}{c}
    %     Returned state
    %   \end{tabular}
    % }; 

    \path[->] (idle.south) edge node[midway, left, shift = {(0.0, 0.0)}] {\small brick detected} (align1.north);
    \draw[->] (align1.south) -- (descend.north) node[midway, right] {\small Aligned};
    \draw[->] (descend.south) -- (align2.north) node[midway, right] {\small Descended};
    \draw[->] (align2.south) -- (grasping.north) node[midway, right] {\small Aligned};

    \path[->] (grasping.east)+(0, 0.2) edge [bend right=20] node[midway, left, shift = {(-0.1, 0.0)}] {\begin{tabular}{c}
        \small Failure
    \end{tabular}} ($(repeat.south)+(-0.5,0.0)$);

    \path[->] ($(grasping.east)+(0.0,-0.2)$) edge [bend right=10] node[midway, right, shift = {(0.2, -0.1)}] {\small Success} (takeoff.west);

    % \path[->] ($(takeoff.north)+(0.0, 0)$) edge [bend right=20] node[midway, right, shift = {(0.0, 0.0)}] {\begin{tabular}{c}
    %     Reached high altitude \\
    %     $n \leftarrow 0$
    % \end{tabular}} (idle.east);

    \path[->] ($(repeat.south)+(1.5,0.0)$) edge [bend left=30] node[midway, right, shift = {(0.0, 0.0)}] {
      \begin{tabular}{c}
        \small brick \\
        \small not detected
      \end{tabular}
    }($(takeoff.north)+(0.25,0.0)$);

    \path[->] ($(repeat.north)+(0,0)$) edge [bend right=30] node[midway, right, shift = {(0.0, 0.35)}] {\begin{tabular}{c}
        \small brick detected \\
        \small $n<2$
    \end{tabular}} ($(descend.north)+(1.5, 0.0)$);

    \path[->] ($(repeat.south)+(1,-0.0)$) edge [bend right=30] node[midway, left, shift = {(-0.1, 0.0)}] {\small $n\geq2$} ($(takeoff.north)+(-0.25,-0.0)$);

    \path[->] ($(idle.west)+(0,-0.0)$) edge [bend right=40] node[midway, right, shift = {(-0.15, -1.0)}] {
      \begin{tabular}{c}
        \small timeout \\
        \small reached
      \end{tabular}
  } ($(timeout.north)+(-0.75,-0.0)$);

    \path[->] ($(takeoff.south)+(0.5,-0.0)$) edge [bend left=20] node[midway, right, shift = {(-0.2, -0.1)}] { 
      \begin{tabular}{c}
        \small not carrying \\
        \small the brick
      \end{tabular}
    } ($(failure.north)+(0.0,-0.0)$);


    \path[->] ($(takeoff.south)+(-0.5,-0.0)$) edge [bend right=20] node[midway, right, shift = {(-0.2, -0.2)}] { 
      \begin{tabular}{c}
        \small carrying \\
        \small the brick
      \end{tabular}
    } ($(succes.north)+(0.0,-0.0)$);

    % \path[->] ($(repeat.south)+(1.0,0.0)$) edge [dashed, bend left=25] node[near end, below, shift = {(0.2, 0.0)}] {$n\geq2$} ($(failure.east)+(0.0,0.0)$);

    \path[->] (descend.east) edge [] node[midway, above, shift = {(0.0, 0.0)}] {\small brick lost} ($(repeat.west)+(0.0,0.0)$);
    \path[->] (align2.east) edge [bend right=20] node[midway, above, shift = {(-0.5, 0.0)}] {\small brick lost} ($(repeat.south)+(-1.5,0.0)$);
    \path[->] (align1.east)+(0, 0.0) edge [bend right=75] node[midway, right, shift = {(0.0, 0.0)}] {\small brick lost} ($(idle.east)+(-0.0,-0.2)$);
    % \path[->] (grasping.south)+(0, 0.0) edge [dashed, bend left=15] node[midway, right, shift = {(0.0, 0.0)}] {} ($(succes.north)+(0.5,0.0)$);
    % \path[->] (grasping.south)+(0, 0.0) edge [dashed, bend right=15] node[midway, right, shift = {(0.0, 0.0)}] {} ($(failure.north)+(-0.5,0.0)$);

    % \begin{pgfonlayer}{background}
    %   \path (timeout.west |- label1.north)+(-0.9,0.2) node (a) {};
    %   \path (failure.south -| failure.east)+(0.9,-0.3) node (b) {};
    %   \path[fill=gray!0, draw=black!50]
    %   (a) rectangle (b);
    % \end{pgfonlayer}

    % \begin{pgfonlayer}{background}
    %   \path (pes.west |- pes.north)+(-0.3,0.3) node (a) {};
    %   \path (failure.south -| pes.east)+(0.3,-0.3) node (b) {};
    %   \path[fill=gray!0, draw=black!50]
    %   (a) rectangle (b);
    % \end{pgfonlayer}

  \end{tikzpicture}


==> fig/pipeline_diagram.tex <==
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}

%%{ tikzset

\tikzset{
  state/.style={
    rectangle,
    draw=black, very thick,
    minimum height=1.0em,
    text centered,
  },
  final_state/.style={
    rectangle,
    rounded corners,
    draw=black, very thick,
    minimum height=2em,
    text centered,
  },
  initial_state/.style={
    rectangle,
    double=white,
    double distance=1pt,
    inner sep=2pt,
    draw=black, very thick,
    minimum height=2em,
    text centered,
  },
  point/.style={
    circle,
    inner sep=0pt,
    minimum size=3pt,
    fill=red
  },
  adder/.style={
    circle,
    inner sep=2pt,
    minimum size=0.3in,
    draw=black, very thick,
    text centered
  },
  state_gray/.style={
    rectangle,
    draw=black, very thick,
    fill=gray!40,
    minimum height=1.0em,
    text centered,
    inner sep=0,
  },
  state_white/.style={
    rectangle,
    draw=black, very thick,
    fill=white,
    minimum height=1.0em,
    text centered,
    text=black,
    inner sep=0,
  },
  state_green/.style={
    rectangle,
    draw=black, very thick,
    fill=green!50,
    minimum height=1.0em,
    text centered,
    text=black,
    inner sep=0,
  },
  state_red/.style={
    rectangle,
    draw=black, very thick,
    fill=red!70,
    minimum height=1.0em,
    text centered,
    text=black,
    inner sep=0,
  },
  state_blue/.style={
    rectangle,
    draw=black, very thick,
    fill=blue!40,
    minimum height=1.0em,
    text centered,
    text=black,
    inner sep=0,
  },
  final_state/.style={
    rectangle,
    rounded corners,
    draw=black, very thick,
    minimum height=2em,
    text centered,
  },
  initial_state/.style={
    rectangle,
    double=white,
    double distance=1pt,
    inner sep=2pt,
    draw=black, very thick,
    minimum height=2em,
    text centered,
  },
  point/.style={
    circle,
    inner sep=0pt,
    minimum size=3pt,
    fill=red
  },
}

%%}

\begin{tikzpicture}[->,>=stealth', node distance=3.0cm,scale=1.0, every node/.style={scale=1.0}]

  %%{ nodes

  \node[state, shift = {(0.0, 0.0)}] (navigation) {
      \begin{tabular}{c}
        \footnotesize Mission \&\\
        \footnotesize navigation
      \end{tabular}
    };

  \node[state, left of = navigation, shift = {(0.5, 0.0)}] (nimbro) {
      \begin{tabular}{c}
        \footnotesize Nimbro\\
        \footnotesize network
      \end{tabular}
    };

  \node[state, right of = navigation, shift = {(0.0, 0)}] (controller) {
      \begin{tabular}{c}
        \footnotesize Tracking\\
        \footnotesize controller
      \end{tabular}
    };

  \node[state, right of = controller, shift = {(0.3, -0)}] (attitude) {
      \begin{tabular}{c}
        \footnotesize Attitude rate\\
        \footnotesize controller
      \end{tabular}
    };

  \node[state, right of = attitude, shift = {(0.0, -0)}] (actuators) {
      \begin{tabular}{c}
        \footnotesize UAV\\
        \footnotesize actuators
      \end{tabular}
    };

  \node[state, right of = actuators, shift = {(-1.0, -0)}] (sensors) {
      \begin{tabular}{c}
        \footnotesize Onboard\\
        \footnotesize sensors
      \end{tabular}
    };

  \node[state, below of = attitude, shift = {(0, 1.0)}] (estimator) {
      \begin{tabular}{c}
        \footnotesize State\\
        \footnotesize estimator
      \end{tabular}
    };

  %%}

  %%{ paths

  \path[->] ($(navigation.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize desired reference\\
        \footnotesize $\mathbf{r}_d, \eta_d$
    \end{tabular}} ($(controller.west) + (0.0, 0.00)$);

  \path[<->] ($(nimbro.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.05)}] {
      \begin{tabular}{c}
    \end{tabular}} ($(navigation.west) + (0.0, 0.00)$);

  \path[->] ($(controller.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(-0.2, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\bm{\omega}_d$\\
        \footnotesize $T_d$
    \end{tabular}} ($(attitude.west) + (0.0, 0.00)$);

  \path[->] ($(attitude.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.1, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\bm{\tau}_d$
    \end{tabular}} ($(actuators.west) + (0.0, 0.00)$);

  \path[-] ($(estimator.west)+(0, 0)$) edge [] node[above, near start, shift = {(-0.3, 0.0)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{x}$, $\mathbf{R}$, $\bm{\omega}$
    \end{tabular}} ($(navigation.south |- estimator.west)$) -- ($(navigation.south |- estimator.west)$) edge [->,] ($(navigation.south)+(0, 0)$);

  % \path[-] ($(estimator.west)+(0, 0)$) edge [] node[above, near start, shift = {(-1.0, 0.0)}] {
  %     \begin{tabular}{c}
  %   \end{tabular}} ($(nimbro.south |- estimator.west)$) -- ($(nimbro.south |- estimator.west)$) edge [->,] ($(nimbro.south)+(0, 0)$);

  \path[->] ($(controller.south |- estimator.west)+(0, 0)$) edge [] ($(controller.south)$);

  \path[->] ($(attitude.south) + (0.0, -0.1)$) edge [] node[right, midway, shift = {(0.0, 0.00)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{R}$, $\bm{\omega}$
    \end{tabular}} ($(estimator.north) + (0.0, 0.00)$);

  \path[-] ($(sensors.south)+(0, 0)$) edge [] ($(sensors.south |- estimator.east)$) -- ($(sensors.south |- estimator.east)$) edge [->,] node[above, near start, shift = {(-0.5, 0.0)}] {
      \begin{tabular}{c}
        \footnotesize onboard sensor data
    \end{tabular}}($(estimator.east)$);

  %%}

    % \draw[-, radiation, decoration={angle=45}] ($(nimbro.west) + (0.0, -0.0)$) -- +(0:-0.5);

  %%{ backgrounds

  \begin{pgfonlayer}{background}
    \path (attitude.west |- attitude.north)+(-0.45,0.8) node (a) {};
    \path (sensors.south -| sensors.east)+(+0.25,-0.20) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=actuators, shift={(-0.6,0.55)}, node distance=1.7em] (autopilot) {\footnotesize UAV plant};

  \begin{pgfonlayer}{background}
    \path (attitude.west |- attitude.north)+(-0.25,0.47) node (a) {};
    \path (attitude.south -| attitude.east)+(+0.25,-0.10) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=attitude, shift={(0,0.2)}, node distance=1.7em] (autopilot) {\footnotesize Embedded autopilot};

  %%}

\end{tikzpicture}


==> fig/state_machine.tex <==
%!TEX root = ../main.tex

  \tikzset{
    state/.style={
      rectangle,
      inner sep=5pt,
      draw=black, very thick,
      minimum height=2em,
      text centered,
    },
    final_state/.style={
      rectangle,
      rounded corners,
      inner sep=5pt,
      draw=black, very thick,
      minimum height=2em,
      text centered,
      dashed,
    },
    sm_state/.style={
      rectangle,
      double=white,
      double distance=1pt,
      inner sep=5pt,
      draw=black, very thick,
      minimum height=2em,
      text centered,
    },
    initial_state/.style={
      rectangle,
      double=white,
      double distance=1pt,
      inner sep=5pt,
      draw=black, very thick,
      minimum height=2em,
      text centered,
    },
    between/.style args={#1 and #2}{
         at = ($(#1)!0.5!(#2)$)
    },
    between base/.style args={#1 and #2}{
        between=#1.base and #2.base
    },
    state_label/.style={
      fill=black!10,
      anchor=north east,
      inner sep=0.1mm,
      outer sep=0.05mm,
      at=(#1.north east)
      text centered,
    },
    new_state_label/.style={
      /utils/exec={\stepcounter{node}},
    }
  }

\begin{tikzpicture}[->,>=stealth', node distance=1.5cm,scale=0.8, every node/.style={scale=0.8}]

  %%%%%%% nodes

  %row1
  \node[initial_state, shift = {(0, -0.0)}] (prepare) {\begin{tabular}{c}Prepare UAV, \\ wait for start\end{tabular}};
  %node labels
  \node[new_state_label,state_label=prepare] {\nodelabel{state:prepare_uav_wait}};

  %row2
  \node[state,  below of = prepare, shift = {(0.0, -0.3)}] (wait_for_map) {Wait for map};
  \node[state, right of = wait_for_map, shift = {(3.0, 0.8)}] (wait_for_map_clemp) {Wait for map};
  \node[state,  left of = wait_for_map, shift = {(-2.0, -0.0)}] (takeoff_scanning) {Take off};
  %node labels
  \node[new_state_label,state_label=takeoff_scanning]{\nodelabel{state:takeoff}};
  \node[new_state_label,state_label=wait_for_map]{\nodelabel{state:wait_for_map}};
  \node[state_label=wait_for_map_clemp]{\ref*{state:wait_for_map}};


  %row3
  \node[sm_state, below of=takeoff_scanning, shift = {(0, -0.7)}] (scanning) {Scanning};
  \node[state,  below of= wait_for_map, shift = {(0, -0.7)}] (takeoff_other) {Take off};
  \node[state,  below of = wait_for_map_clemp, shift = {(0.0, 0.0)}] (wait_for_finish) {Wait for other UAVs finish};

  %node labels
  \node[new_state_label,state_label=wait_for_finish]{\nodelabel{state:wait_for_finish}};
  \node[new_state_label,state_label=scanning]{\nodelabel{state:scanning}};
  \node[state_label=takeoff_other]{\ref*{state:takeoff}};

  %row3.5
  \node[state,  below of= wait_for_finish, shift = {(0, -0)}] (takeoff_clemp) {Take off};
  %node labels
  \node[state_label=takeoff_clemp]{\ref*{state:takeoff}};

  %row4
  \node[state, below of = takeoff_other, shift = {(0, -0.3)}] (assign_wall) {Assign wall and bricks plan};
    %node labels
  \node[new_state_label,state_label=assign_wall]{\nodelabel{state:assign_wall}};

  %row5
  \node[state, right of = assign_wall, shift = {(7.7, -0)}] (get_next_brick) { Assign next brick};
    %node labels
  \node[new_state_label,state_label=get_next_brick]{\nodelabel{state:get_next_brick}};

  \node[sm_state, right of = get_next_brick ,shift = {(3.6, 0)}] (land) { Land};
  \node[new_state_label,state_label=land]{\nodelabel{state:land}};

  %row6
  \node[state, above of = get_next_brick, shift = {(0, 0)}] (check_uav) { Check UAV };
  %node labels
  \node[new_state_label,state_label=check_uav]{\nodelabel{state:check_uav}};

  %row7
  \node[sm_state, above of = check_uav, shift = {(0, 0)}] (grasping) { Grasping };
  \node[state, right of = grasping, shift = {(2., -0)}] (assign_current_brick) { \begin{tabular}{c} Assign\\ current brick \end{tabular}};
  %node labels
  \node[new_state_label,state_label=grasping]{\nodelabel{state:grasping}};
  \node[new_state_label,state_label=assign_current_brick]{\nodelabel{state:assign_current_brick}};

  %row8
  \node[sm_state, above of = grasping, shift = {(0, 0)}] (placing) { Placing };
  %node labels
  \node[new_state_label,state_label=placing]{\nodelabel{state:placing}};

   %%%%%%% lines

    %row1
    \draw[->] (prepare.west) -| (takeoff_scanning.north) node[near start, above,shift = {(-0.5, 0.0)}] {\small Scanning (UAV1)};
    \draw[->] (prepare.south) -- (wait_for_map.north) node[midway,shift = {(0.0, 0.0)}] {\small Waiting (UAV3)};
    \draw[->] (prepare.east) -| (wait_for_map_clemp.north) node[near start, above,shift = {(0.3, 0.0)}] {\small  Cooperating (UAV2)};

    %row2
    \draw[->] (takeoff_scanning.south) -- (scanning.north) node[midway, left] {\small success};
    \draw[->] (wait_for_map.south) -- (takeoff_other.north) node[near end, right] {\small map received};
    \draw[->] (wait_for_map_clemp.south) -- (wait_for_finish.north) node[midway, right] {\small map received};

    %between row2 row3
    \draw[->,dashed] (scanning.east) -- (wait_for_map.west) node[near start, below,shift = {(1.1, 0.7)}] {\small share map};
    \draw[->,dashed] (scanning.east) -- (wait_for_map_clemp.west);
    \draw[->] (wait_for_finish.south) -- (takeoff_clemp.north) node[midway, right, shift = {(-0.92, 0.0)}] {\small other UAVs finished};

    %row3
    \draw[->] ($(scanning.south)!0.5!(scanning.south east)$) |- (assign_wall.west) node[near start, right] {\small success};
    \draw[->] ($(scanning.south)!0.5!(scanning.south west)$) |- +(0,-2.5) -| (land.south) node[midway, above,shift = {(-1, 0)}] {\small failure};
    \draw[->] (takeoff_other.south) -- (assign_wall.north) node[midway, right] {\small success};
    \draw[->] (takeoff_clemp.south) |- (assign_wall.east) node[near start, left] {\small  success};

    %row4
    \draw[->] ($(assign_wall.south)!0.5!(assign_wall.south east)$) |-  +(0,-0.3) -| (get_next_brick.south) node[near start, above] {\small success};
    \draw[->] ($(assign_wall.south)!0.5!(assign_wall.south west)$) |- +(0,-0.7) -| (land.south);% node[near start, above] {\small failure} ;

    %row5
    \draw[->] (get_next_brick.north) -- (check_uav.south) node[midway, right] {\small success};
    \draw[->] (get_next_brick.east) -- (land.west) node[midway, above] {\small wall finished} node[midway, below] {\small or failure} ;

    %row6
    \draw[->] (check_uav.north) -- (grasping.south) node[midway, right] {\small success};
    \draw[->] ($(check_uav.east)!0.5!(check_uav.south east)$) -| (land.north) node[near start, below] {\small failure} ;

    %row7
    \draw[->] (grasping.north) -- (placing.south) node[midway, right] {\small success};
    \draw[->] (grasping.west) -- node[midway, above] {\small failure} +(-1.172,0) |-  (get_next_brick);
    \draw[->] (assign_current_brick.south) |- ($(check_uav.north east)!0.5!(check_uav.east)$) node[midway, above] {} ;

    %row8
    \draw[->] ($(placing.north east)!0.5!(placing.east)$) -| (assign_current_brick.north) node[near start, above, shift = {(0.5, 0)}] {\small badly placed or dropped} ;
    \draw[->] (placing.north) |- +(0,0.5) -| (land) node[near start, above] {\small failure} ;
    \draw[->] (placing.west) -- node[midway, above] {\small success} +(-1.3,0) |-  (get_next_brick);

\end{tikzpicture}

